On the Theory of Variance Reduction for Stochastic Gradient Monte Carlo

We provide convergence guarantees in Wasserstein distance for a variety of variance-reduction methods: SAGA Langevin diffusion, SVRG Langevin diffusion and control-variate underdamped Langevin diffusion. We analyze these methods under a uniform set of assumptions on the log-posterior distribution, assuming it to be smooth, strongly convex and Hessian Lipschitz. This is achieved by a new proof technique combining ideas from finite-sum optimization and the analysis of sampling methods. Our sharp theoretical bounds allow us to identify regimes of interest where each method performs better than the others. Our theory is verified with experiments on real-world and synthetic datasets.

==> regime3.tex <==
%!TEX root = main.tex

%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regime3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.92977142bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34229603)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{regime.pdf}}%
    \put(0.04717468,0.28920116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.95374863,0.03785231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.005000,0.09353592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}\!(\!N\!)$}}}%
    \put(0.29705517,0.01585231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\sqrt{d}}{N}$}}}%
    \put(0.51343851,0.01585231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\sqrt{d}}{N^{5/6}}$}}}%
    \put(0.73929882,0.01585231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\sqrt{d}}{\sqrt{N}}$}}}%
    \put(0.25074925,0.15523083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sim \frac{1}{\varepsilon}$}}}%
    \put(0.45675684,0.15523083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sim \frac{1}{\varepsilon^3}$}}}%
    \put(0.75159671,0.15523083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sim \frac{1}{\varepsilon^2}$}}}%
    \put(0.17004773,0.29161497){\color[rgb]{0.176,0.45,0.659}\makebox(0,0)[lb]{\smash{SAGA-LD}}}%
    \put(0.40041459,0.29161497){\color[rgb]{0.854,0.231,0.149}\makebox(0,0)[lb]{\smash{CV-LD}}}%
    \put(0.70149815,0.29161497){\color[rgb]{0.329,0.678,0.196}\makebox(0,0)[lb]{\smash{SG-LD}}}%
  \end{picture}%
\endgroup%

